Analysis-aware interface coarsening for elliptic problems driven by an equilibrated flux estimator

We propose an a posteriori error estimator that relies on an equilibrated flux reconstruction to enable analysis-aware interface coarsening decisions in elliptic interface problems. Interface coarsening consists of simplifying an internal interface that separates regions characterized by different physical properties in order to facilitate the meshing process and reduce the total number of degrees of freedom. This process extends the concept of defeaturing, where small features on the boundary of a computational domain are removed. Here, the features lie on an interior interface instead. The focus is on a Laplace problem with a discontinuous diffusion coefficient. The estimator accounts for both the modeling error arising from the interface coarsening and the numerical error from the discrete approximation of the solution to the coarsened-interface problem. It is localized on the mesh elements, and its constants explicitly track the contrast between the diffusion coefficients. The impact of different features can be assessed individually, yielding local contributions that indicate which features to coarsen and which to retain for a given mesh size. The use of an equilibrated flux reconstruction allows us to sharply bound the bulk numerical source of error. We prove the reliability of the estimator and verify it across several numerical examples, including the case where an internal interface is fully removed.

==> tikz/inclusion.tex <==
\begin{tikzpicture}[scale=0.6]
    \def\outer{5}
    \def\inner{2.5}
    \def\featureWidth{.6}
    % Domain
    \filldraw[thick, fill=gray!15] (-\outer / 2, -\outer / 2) rectangle (\outer / 2, \outer / 2);
    \filldraw[thick, blue1, fill=white] (-\inner / 2, -\inner / 2) rectangle (\inner / 2, \inner / 2);

    % Domain labels
    \node[anchor=south west] at (-\outer / 2, -\outer / 2) {$\domaincomp{2}$};
    \node at (0, 0) {$\defdomaincomp{1}=\patch$};

    % Defeatured boundary gamma
    \node[blue1, anchor=west] at (\inner / 2, 0) {$\defbd$};
    \node[anchor=north] at (0, -\inner / 2) {$s$};
    
\end{tikzpicture}

==> tikz/intro_defeatured_domain.tex <==
\begin{tikzpicture}
    \def\length{5}
    \def\width{3}
    \def\featureLength{0.75}
    \def\featureWidth{1}
    % Domain
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Interface
    \coordinate (interfaceBottom) at (\length / 2, 0);
    \coordinate (interfaceTop) at (\length / 2, \width);
    \coordinate (featureA) at (\length / 2 - \featureLength, \width / 2 - \featureWidth /2);
    \coordinate (featureB) at (\length / 2, \width / 2 - \featureWidth /2);
    \coordinate (featureC) at (\length / 2, \width / 2 + \featureWidth /2);
    \coordinate (featureD) at (\length / 2 - \featureLength, \width / 2 + \featureWidth /2);

    % Remaining interface
    \draw[thick] (interfaceBottom) -- (featureB);
    \draw[thick] (interfaceTop) -- (featureC);

    % Feature patch
    \fill[color=gray!15]  (featureA) rectangle (featureC);
    \node at ($(featureA)!0.5!(featureC)$) {$\patch$};

    % Feature boundary
    \draw[thick, dashed, blue1] (featureB) -- (featureA) -- (featureD) -- (featureC);
    \node[anchor=east,blue1] at ($(featureA)!0.5!(featureD)$) {$\defbd$};

    % Defeatured boundary
    \draw[thick, red] (featureB) -- (featureC);
    \node[anchor=west,red] at ($(featureB)!0.5!(featureC)$) {$\simpbd$};

    % Subdomain labels
    \node at (\length / 8, 0.5 * \width) {$\comp{\domain}{1}$};
    \node at (7 * \length / 8, 0.5 * \width) {$\comp{\defdomain}{2}$};

    % Interface label
    \node[anchor=west] at ($(interfaceBottom)!0.85!(interfaceTop)$) {$\definterface$};

    
\end{tikzpicture}

==> tikz/intro_exact_domain.tex <==
\begin{tikzpicture}
    \def\length{5}
    \def\width{3}
    \def\featureLength{0.75}
    \def\featureWidth{1}
    % Domain
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Interface
    \coordinate (interfaceBottom) at (\length / 2, 0);
    \coordinate (interfaceTop) at (\length / 2, \width);
    \coordinate (featureA) at (\length / 2 - \featureLength, \width / 2 - \featureWidth /2);
    \coordinate (featureB) at (\length / 2, \width / 2 - \featureWidth /2);
    \coordinate (featureC) at (\length / 2, \width / 2 + \featureWidth /2);
    \coordinate (featureD) at (\length / 2 - \featureLength, \width / 2 + \featureWidth /2);
    
    \draw[thick] (interfaceBottom) -- (featureB) -- (featureA) -- (featureD) -- (featureC) -- (interfaceTop);

    % Subdomain labels
    \node at (\length / 8, 0.5 * \width) {$\domaincomp{1}$};
    \node at (7 * \length / 8, 0.5 * \width) {$\domaincomp{2}$};

    % Interface label
    \node[anchor=west] at ($(interfaceBottom)!0.85!(interfaceTop)$) {$\interface$};

    
\end{tikzpicture}

==> tikz/leftright.tex <==
\begin{tikzpicture}[scale=0.8]
    \def\length{6}
    \def\width{3}
    \def\featureLength{0.75}
    \def\featureWidth{0.75}
    % Domain
    \fill[color=gray!15] (\length / 2, 0) rectangle  (\length, \width);
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Interface
    \coordinate (interfaceBottom) at (\length / 2, 0);
    \coordinate (interfaceTop) at (\length / 2, \width);
    \coordinate (featureA) at (\length / 2 - \featureLength, \width / 2 - \featureWidth /2);
    \coordinate (featureB) at (\length / 2, \width / 2 - \featureWidth /2);
    \coordinate (featureC) at (\length / 2, \width / 2 + \featureWidth /2);
    \coordinate (featureD) at (\length / 2 - \featureLength, \width / 2 + \featureWidth /2);

    % Remaining interface
    \draw[thick] (interfaceBottom) -- (featureB);
    \draw[thick] (interfaceTop) -- (featureC);

    % Feature patch
    \fill[color=gray!15]  (featureA) rectangle (featureC);
    \node at ($(featureA)!0.5!(featureC)$) {$\patch$};

    % Feature boundary
    \draw[thick, blue1] (featureB) -- (featureA) -- (featureD) -- (featureC);
    \node[anchor=east,blue1] at ($(featureA)!0.5!(featureD)$) {$\defbd$};

    % Defeatured boundary
    \draw[thick, red] (featureB) -- (featureC);
    \node[anchor=west,red] at ($(featureB)!0.5!(featureC)$) {$\simpbd$};

    % Subdomain labels
    \node at (\length / 8, 0.5 * \width) {$\comp{\domain}{1}$};
    \node at (7 * \length / 8, 0.5 * \width) {$\comp{\defdomain}{2}$};

    % Interface label
    \node[anchor=west] at ($(interfaceBottom)!0.85!(interfaceTop)$) {$\definterface$};

    
\end{tikzpicture}

==> tikz/multifeature.tex <==
\begin{tikzpicture}[scale=0.65]
    % --- Settings ---
    \def\totalFeatures{6}
    \def\length{6}
    \def\width{3.7}
    \def\centerX{\length/2}
    \def\leaderLength{0.7}

    % Gray coloring of right subdomain
    \fill[gray!15] (\centerX, 0) rectangle (\length, \width);

    % Domain Outline
    \draw[thick] (0, 0) rectangle (\length, \width);

    % Defeatured Interface
    \draw[thick, dotted] (\centerX, 0) -- (\centerX, \width);

    % Start point for the interface line (Top center)
    \coordinate (lastPoint) at (\centerX, \width);

    % --- The Loop ---
    \foreach \i/\s in {
        1/0.35, 
        2/0.3, 
        3/0.2, 
        4/0.2, 
        5/0.3, 
        6/0.35
    } {
        % 1. Calculate Vertical Position
        \pgfmathsetmacro{\yPos}{\width - (\i * \width / (\totalFeatures + 1))}

        % 2. Determine Direction & Colors
        \pgfmathsetmacro{\side}{isodd(\i) ? 1 : -1}
        \pgfmathsetmacro{\col}{isodd(\i) ? "blue1" : "red1"}
        \pgfmathsetmacro{\fillCol}{isodd(\i) ? "white" : "gray!15"}

        % 3. Define Key Coordinates
        \coordinate (entry) at (\centerX, \yPos + \s/2);
        \coordinate (exit)  at (\centerX, \yPos - \s/2);
        \coordinate (outerCornerTop) at (\centerX + \side*\s, \yPos + \s/2);
        \coordinate (outerCornerBot) at (\centerX + \side*\s, \yPos - \s/2);

        % 4. Draw Vertical Interface Connection
        \draw[thick] (lastPoint) -- (entry);

        % 5. Draw Feature
        \fill[\fillCol] (entry) -- (outerCornerTop) -- (outerCornerBot) -- (exit) -- cycle;
        \draw[thick, \col] (entry) -- (outerCornerTop) -- (outerCornerBot) -- (exit);
        
        % 6. Leader Lines and Labels
        \ifodd\i
            % Odd features: on the right, filled white. Leader line goes LEFT.
            \draw[thin, \col] (\centerX + \s/2, \yPos) -- (\centerX - \leaderLength, \yPos) node[left, font=\normalsize] {$\patch_{\i}$};
        \else
            % Even features: on the left, filled gray. Leader line goes RIGHT.
            \draw[thin, \col] (\centerX - \s/2, \yPos) -- (\centerX + \leaderLength, \yPos) node[right, font=\normalsize] {$\patch_{\i}$};
        \fi

        % Update last point
        \coordinate (lastPoint) at (exit);
    }

    % Final connection to bottom
    \draw[thick] (lastPoint) -- (\centerX, 0);

    % Subdomain labels
    \node[anchor=west] at (0.2, \width / 2) {$\domaincomp{1}$};
    \node[anchor=east] at (\length - 0.2, \width / 2) {$\domaincomp{2}$};

\end{tikzpicture}

==> tikz/sqinsq.tex <==
\begin{tikzpicture}[scale=0.5]
    \def\outer{5}
    \def\inner{2}
    \def\featureWidth{.6}
    % Domain
    \filldraw[thick, fill=gray!15] (-\outer / 2, -\outer / 2) rectangle (\outer / 2, \outer / 2);
    \filldraw[thick, fill=white] (-\inner / 2, -\inner / 2) rectangle (\inner / 2, \inner / 2);

    % Domain labels
    \node[anchor=south west] at (-\outer / 2, -\outer / 2) {$\domaincomp{2}$};
    \node[anchor=south west] at (-\inner / 2, -\inner / 2) {$\defdomaincomp{1}$};

    % Feature
    \coordinate (featureA) at (\featureWidth / 2, \inner / 2);
    \coordinate (featureB) at (\featureWidth / 2, \inner / 2 + \featureWidth);
    \coordinate (featureC) at (-\featureWidth / 2, \inner / 2 + \featureWidth);
    \coordinate (featureD) at (-\featureWidth / 2, \inner / 2);
    
    \fill[color=white] (-\featureWidth / 2, \inner / 2) rectangle (\featureWidth / 2, \inner / 2 + \featureWidth);
    \node[font=\scriptsize] at ($(featureA)!0.5!(featureC)$) {$\patch$};

    % Simplified boundary gamma_0
    \draw[thick, red1] (featureD) -- (featureA);
    \node[red1, anchor=north, font=\scriptsize] at ($(featureA)!0.5!(featureD)$) {$\simpbd$};
    
    % Defeatured boundary gamma
    \draw[thick, blue1] (featureA) -- (featureB) -- (featureC) -- (featureD);
    \node[blue1, anchor=south, font=\scriptsize] at ($(featureB)!0.5!(featureC)$) {$\defbd$};

    % Interface label
    \node[anchor=west] at (\inner / 2, 0) {$\definterface$};
    
\end{tikzpicture}
